Estimating Stochastic Poisson Intensities Using Deep Latent Models

We present methodology for estimating the stochastic intensity of a doubly stochastic Poisson process. Statistical and theoretical analyses of traffic traces show that these processes are appropriate models of high intensity traffic arriving at an array of service systems. The statistical estimation of the underlying latent stochastic intensity process driving the traffic model involves a rather complicated nonlinear filtering problem. We develop a novel simulation methodology, using deep neural networks to approximate the path measures induced by the stochastic intensity process, for solving this nonlinear filtering problem. Our simulation studies demonstrate that the method is quite accurate on both in-sample estimation and on an out-of-sample performance prediction task for an infinite server queue.

==> Summary.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \resizebox{0.6\textwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Circle [id:dp3463343392803395] 
\draw   (303,116) .. controls (303,102.19) and (314.19,91) .. (328,91) .. controls (341.81,91) and (353,102.19) .. (353,116) .. controls (353,129.81) and (341.81,141) .. (328,141) .. controls (314.19,141) and (303,129.81) .. (303,116) -- cycle ;
%Shape: Rectangle [id:dp7566204373416245] 
\draw   (63,191.5) -- (102,191.5) -- (102,223) -- (63,223) -- cycle ;
%Straight Lines [id:da3661140920733188] 
\draw    (76,272) -- (76,225) ;
\draw [shift={(76,223)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp8532701486083023] 
\draw   (472,264) .. controls (472,255.72) and (478.72,249) .. (487,249) .. controls (495.28,249) and (502,255.72) .. (502,264) .. controls (502,272.28) and (495.28,279) .. (487,279) .. controls (478.72,279) and (472,272.28) .. (472,264) -- cycle ;
%Straight Lines [id:da31146182486274476] 
\draw    (498,253) -- (508.46,244.28) ;
\draw [shift={(510,243)}, rotate = 500.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp3305474562309525] 
\draw   (331.38,141.01) -- (331.27,181.75) -- (334.02,181.76) -- (328.51,187.99) -- (323.03,181.73) -- (325.78,181.74) -- (325.89,140.99) -- cycle ;
%Rounded Rect [id:dp998782707322799] 
\draw   (250,213.8) .. controls (250,200.1) and (261.1,189) .. (274.8,189) -- (373.2,189) .. controls (386.9,189) and (398,200.1) .. (398,213.8) -- (398,288.2) .. controls (398,301.9) and (386.9,313) .. (373.2,313) -- (274.8,313) .. controls (261.1,313) and (250,301.9) .. (250,288.2) -- cycle ;
%Straight Lines [id:da8219725692753947] 
\draw    (530,293) -- (530,245) ;
\draw [shift={(530,243)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7106618014635406] 
\draw   (461,168.6) .. controls (461,152.25) and (474.25,139) .. (490.6,139) -- (579.4,139) .. controls (595.75,139) and (609,152.25) .. (609,168.6) -- (609,300) .. controls (609,316.35) and (595.75,329.6) .. (579.4,329.6) -- (490.6,329.6) .. controls (474.25,329.6) and (461,316.35) .. (461,300) -- cycle ;
%Shape: Rectangle [id:dp8597935668666025] 
\draw   (510,211.5) -- (549,211.5) -- (549,243) -- (510,243) -- cycle ;
%Flowchart: Connector [id:dp21584685111794422] 
\draw   (119,245) .. controls (119,237.27) and (125.72,231) .. (134,231) .. controls (142.28,231) and (149,237.27) .. (149,245) .. controls (149,252.73) and (142.28,259) .. (134,259) .. controls (125.72,259) and (119,252.73) .. (119,245) -- cycle ;
%Straight Lines [id:da8296669646832753] 
\draw    (123,236) -- (103.7,224.05) ;
\draw [shift={(102,223)}, rotate = 391.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp33313013565524296] 
\draw   (173.97,232.3) -- (239.22,232.04) -- (239.21,229.47) -- (249.22,234.56) -- (239.25,239.74) -- (239.24,237.17) -- (173.99,237.43) -- cycle ;
%Left Arrow [id:dp0165519730505288] 
\draw   (398,234.5) -- (408.85,230) -- (408.85,232.25) -- (460,232.25) -- (460,236.75) -- (408.85,236.75) -- (408.85,239) -- cycle ;
%Shape: Rectangle [id:dp3940795723499828] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (29,338) -- (371,338) -- (371,370) -- (29,370) -- cycle ;
%Shape: Ellipse [id:dp6387448867338026] 
\draw   (38.18,353) .. controls (38.18,346.92) and (43.29,342) .. (49.59,342) .. controls (55.89,342) and (61,346.92) .. (61,353) .. controls (61,359.08) and (55.89,364) .. (49.59,364) .. controls (43.29,364) and (38.18,359.08) .. (38.18,353) -- cycle ;
%Shape: Parallelogram [id:dp8092958249268419] 
\draw   (49.72,272) -- (124,272) -- (106.28,299) -- (32,299) -- cycle ;
%Shape: Parallelogram [id:dp4772849968120959] 
\draw   (499.61,294) -- (586,294) -- (565.39,321) -- (479,321) -- cycle ;
%Shape: Parallelogram [id:dp7180579638823044] 
\draw   (174.9,346) -- (198,346) -- (188.1,362) -- (165,362) -- cycle ;
%Rounded Rect [id:dp23206816478030856] 
\draw   (25,169.6) .. controls (25,153.25) and (38.25,140) .. (54.6,140) -- (143.4,140) .. controls (159.75,140) and (173,153.25) .. (173,169.6) -- (173,301) .. controls (173,317.35) and (159.75,330.6) .. (143.4,330.6) -- (54.6,330.6) .. controls (38.25,330.6) and (25,317.35) .. (25,301) -- cycle ;
%Shape: Square [id:dp06911216095762884] 
\draw   (303,342.59) -- (325,342.59) -- (325,364.59) -- (303,364.59) -- cycle ;

% Text Node
\draw (311,106) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$X( t)$};
% Text Node
\draw (67,197) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$Z( t)$};
% Text Node
\draw (47,274) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$b( \cdot ,\theta ,t)$};
% Text Node
\draw (480,253) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\eta $};
% Text Node
\draw (532.5,169.5) node  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{94.52000000000001pt}\setlength\topsep{0pt}
\begin{center}
Variational Family $\displaystyle \mathbb{Q}$ (Encoder)
\end{center}

\end{minipage}};
% Text Node
\draw (497,294.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\overline{b}_{k}( \cdot ,\phi ,t)$};
% Text Node
\draw (136,192) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$P_{\theta }$};
% Text Node
\draw (581,247) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$Q_{\phi }$};
% Text Node
\draw (514,217) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$Z( t)$};
% Text Node
\draw (266,190) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{78.13625pt}\setlength\topsep{0pt}
\begin{center}
\vspace{2em}
Evidence Lower 
Bound (ELBO) on \\ Log-likelihood $\displaystyle \log\mathbb{P}( X( t)=k) $
\end{center}

\end{minipage}};
% Text Node
\draw (127,232) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\eta $};
% Text Node
\draw (48,150) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Prior (Decoder)};
% Text Node
\draw (64.11,343.77) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {{\footnotesize Fixed/observed}};
% Text Node
\draw (201,344) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {{\footnotesize Neural networks}};
% Text Node
\draw (329.65,343.84) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {{\footnotesize Latent}};
\end{tikzpicture}
}
% \begin{center}
% \vspace{2em}
% Evidence Lower 
% Bound (ELBO) on \\ Log-likelihood $\displaystyle \log(\mathbb{P}( X( t))$
% \end{center}
